Analyses of k_t distributions at RHIC by means of some selected statistical and stochastic models

The new data on k_t distributions obtained at RHIC are analysed by means of selected models of statistical and stochastic origin in order to estimate their importance in providing new information on hadronization process, in particular on the value of the temperature at freeze-out to hadronic phase.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

